Performance Evaluation of LOS MIMO Systems under the Influence of Phase Noise

To deal with the ever increasing data rate demand in wireless systems, suitable backhaul solutions have to be found. One option is to use LOS MIMO systems at mmWave frequencies, as high bandwidths and spectral efficiencies will be able to fulfill this requirement. Several investigations have shown, that phase noise can decimate the efficiency of such systems immensely and needs to be adequately dealt with. In this work we investigate the system level performance of LOS MIMO systems subject to this impairment and examine the influence for various practical phase noise values. Furthermore, it is shown how a simple phase noise compensation algorithm can be used to enhance the performance of these systems in different scenarios.

==> figs/EVM_Lcomp.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 

\definecolor{mycolor1}{rgb}{1,0.47058823529,0.47058823529}% 255 120 120

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=100,
xmax=10000,
xminorticks=true,
xlabel={$L_f$ in Symbols},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=0.5,
ylabel={EVM},
ymajorgrids,
mark repeat={3},
legend style={at={(0.02,0.98)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]
\addplot [color=black,thick,dashed]
  table[row sep=crcr]{100	0.056262602\\
122	0.05605851\\
148	0.056171974\\
178	0.056301737\\
216	0.056049751\\
262	0.056267765\\
318	0.056224226\\
384	0.056288618\\
466	0.056304611\\
564	0.056167661\\
682	0.056252861\\
826	0.056210507\\
1000	0.056177212\\
1212	0.05621217\\
1468	0.056233455\\
1780	0.056236011\\
2156	0.056219614\\
2612	0.05621566\\
3164	0.056226431\\
3832	0.056305232\\
4642	0.056241258\\
5624	0.056250001\\
6814	0.056239742\\
8256	0.056230602\\
10000	0.056255213\\
};
\addlegendentry{No PN};

\addplot [color=blue,solid]
  table[row sep=crcr]{100	0.065426442\\
122	0.066272906\\
148	0.068351426\\
178	0.069629847\\
216	0.072309137\\
262	0.076730467\\
318	0.078113264\\
384	0.082596241\\
466	0.087026125\\
564	0.091708676\\
682	0.09949988\\
826	0.108244469\\
1000	0.114357988\\
1212	0.124795621\\
1468	0.131355129\\
1780	0.147872212\\
2156	0.15331089\\
2612	0.172297266\\
3164	0.181508993\\
3832	0.193765279\\
4642	0.216161303\\
5624	0.240015736\\
6814	0.25744221\\
8256	0.284665856\\
10000	0.302965712\\
};
\addlegendentry{Wiener PN};

%\addplot [color=blue,solid,forget plot,mark=o]
  %table[row sep=crcr]{100	0.065051603\\
%122	0.065746117\\
%148	0.068756847\\
%178	0.069755685\\
%216	0.073370159\\
%262	0.076646484\\
%318	0.079340872\\
%384	0.084196168\\
%466	0.087659631\\
%564	0.09172167\\
%682	0.096392796\\
%826	0.104825467\\
%1000	0.116011049\\
%1212	0.124357658\\
%1468	0.134122924\\
%1780	0.136161057\\
%2156	0.154172871\\
%2612	0.168312574\\
%3164	0.177662658\\
%3832	0.199981304\\
%4642	0.208651494\\
%5624	0.241237929\\
%6814	0.249971012\\
%8256	0.283563903\\
%10000	0.312615246\\
%};
%%\addlegendentry{Wiener PSK};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{100	0.109480625\\
122	0.120232199\\
148	0.132709171\\
178	0.144495524\\
216	0.154519102\\
262	0.166841947\\
318	0.181986496\\
384	0.192993827\\
466	0.216982114\\
564	0.240696658\\
682	0.2560583\\
826	0.281997224\\
1000	0.303578431\\
1212	0.32676422\\
1468	0.368849298\\
1780	0.416004015\\
2156	0.446117177\\
2612	0.485595322\\
3164	0.533400793\\
3832	0.579807123\\
4642	0.636069304\\
5624	0.67813426\\
6814	0.724847847\\
8256	0.799461902\\
10000	0.883231821\\
};
%\addlegendentry{Wiener QAM high};

%\addplot [color=blue,solid,forget plot,mark=o]
  %table[row sep=crcr]{100	0.116060521\\
%122	0.121935088\\
%148	0.12946691\\
%178	0.14302177\\
%216	0.154609486\\
%262	0.167523293\\
%318	0.182722626\\
%384	0.20114763\\
%466	0.217628218\\
%564	0.238593807\\
%682	0.255295036\\
%826	0.288662802\\
%1000	0.301932502\\
%1212	0.339593817\\
%1468	0.38028511\\
%1780	0.399558326\\
%2156	0.451465233\\
%2612	0.475569391\\
%3164	0.537194335\\
%3832	0.583075258\\
%4642	0.616702633\\
%5624	0.681679303\\
%6814	0.733470693\\
%8256	0.806415283\\
%10000	0.858132578\\
%};
%%\addlegendentry{Wiener PSK high};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{100	0.084311556\\
122	0.085981678\\
148	0.089122363\\
178	0.092409425\\
216	0.096368706\\
262	0.100669892\\
318	0.100843565\\
384	0.109527898\\
466	0.114068489\\
564	0.117948189\\
682	0.124228641\\
826	0.127857752\\
1000	0.135326724\\
1212	0.135121158\\
1468	0.139172851\\
1780	0.140497253\\
2156	0.144837798\\
2612	0.147770159\\
3164	0.148112196\\
3832	0.150082204\\
4642	0.150525966\\
5624	0.151973766\\
6814	0.153377368\\
8256	0.154862177\\
10000	0.155581197\\
};
\addlegendentry{Stationary PN};

\node[label={\footnotesize Reynolds}] at (5*10^3,0.09) {};

\node[label={\footnotesize$\sigma^2_{\Delta_i}=\SI{e-5}{\radian^2}$}] at (1.5*10^3,0.15) {};

\node[label={\footnotesize$\sigma^2_{\Delta_i}=\SI{e-4}{\radian^2}$}] at (3*10^2,0.22) {};

\end{axis}
\end{tikzpicture}%

==> figs/EVM_WienerStatComp.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 

%\definecolor{mycolor1}{rgb}{1,0.47058823529,0.07843137254}% 255 120 20
%\definecolor{mycolor1}{rgb}{1,0.58823529411,0.11764705882}% 255 150 30
\definecolor{mycolor1}{rgb}{1,0.47058823529,0.47058823529}% 255 120 120
%\definecolor{mycolor1}{rgb}{1,0.47058823529,0.43137254902}% 255 120 110
%\definecolor{mycolor1}{rgb}{0.74509803921,0.74509803921,0.74509803921}% 190 190 190

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=10,
xmax=35,
xlabel={SNR in dB},
xmajorgrids,
ymin=0,
ymax=0.5,
ylabel={EVM},
ymajorgrids,
legend style={at={(0.98,0.98)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]
\addplot [color=black,dashed,thick]
  table[row sep=crcr]{10	0.316275362\\
12	0.251038922\\
14	0.199685607\\
16	0.158359427\\
18	0.125843099\\
20	0.100054347\\
22	0.079383316\\
24	0.063128098\\
26	0.050122222\\
28	0.039822088\\
30	0.031621005\\
32	0.02514122\\
34	0.019965213\\
36	0.015841431\\
38	0.012586521\\
40	0.009998994\\
};
\addlegendentry{No PN};

\addplot [color=blue,solid,dotted,thick,forget plot]
  table[row sep=crcr]{10	0.426535891\\
12	0.378118941\\
14	0.34360959\\
16	0.318153258\\
18	0.301102727\\
20	0.289291704\\
22	0.281731653\\
24	0.276537782\\
26	0.273178125\\
28	0.270904511\\
30	0.269535709\\
32	0.268651521\\
34	0.268177842\\
36	0.267766083\\
38	0.267542654\\
40	0.267401775\\
};
%\addlegendentry{Wiener PN,single};

\addplot [color=blue,solid]
  table[row sep=crcr]{10	0.330113483\\
12	0.268411609\\
14	0.220943233\\
16	0.185355611\\
18	0.158049256\\
20	0.138223336\\
22	0.123653187\\
24	0.113716832\\
26	0.106934302\\
28	0.102284861\\
30	0.09931378\\
32	0.097379208\\
34	0.096113154\\
36	0.095315213\\
38	0.094831252\\
40	0.09445841\\
};
\addlegendentry{Wiener PN};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{10	0.452648061\\
12	0.408997979\\
14	0.379366757\\
16	0.358371625\\
18	0.344979704\\
20	0.335654209\\
22	0.330095184\\
24	0.326330842\\
26	0.324022359\\
28	0.322696243\\
30	0.321583576\\
32	0.321024601\\
34	0.320666371\\
36	0.320422206\\
38	0.320237723\\
40	0.320179686\\
};
%\addlegendentry{Wiener indiv. high};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{10	0.31684821\\
12	0.251729741\\
14	0.199646229\\
16	0.158804476\\
18	0.126477869\\
20	0.100597661\\
22	0.080148581\\
24	0.063856679\\
26	0.051197046\\
28	0.041257834\\
30	0.033289244\\
32	0.027186431\\
34	0.022539114\\
36	0.019017762\\
38	0.01640295\\
40	0.014547051\\
};
\addlegendentry{Stationary PN};

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{10	0.339336267\\
12	0.279602487\\
14	0.234559804\\
16	0.200657854\\
18	0.17625372\\
20	0.158579475\\
22	0.146408076\\
24	0.138272535\\
26	0.132834698\\
28	0.129131313\\
30	0.126871656\\
32	0.125434089\\
34	0.124462575\\
36	0.123888728\\
38	0.123489184\\
40	0.123228887\\
};
%\addlegendentry{Stationary Reyn.};


\node[label={\footnotesize Reynolds}] at (30,0.11) {};
\node[label={\footnotesize Dancila}] at (30,0.02) {};

\node[pin=90:{\footnotesize$\sigma^2_{\Delta_i}=\SI{e-5}{\radian^2}$}] at (19,0.14) {};
\node[label={\footnotesize Common Osci.}] at (28,0.25) {};

\node[ellipse,densely dotted, minimum height=0.6cm,minimum width=0.25cm,draw,label={[anchor=north,xshift=3mm]above:\footnotesize$\sigma^2_{\Delta_i}=\SI{e-4}{\radian^2}$}] at (18,0.325) {};

\end{axis}
\end{tikzpicture}%

==> figs/SER_compensated.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=35,
xlabel={SNR in dB},
xmajorgrids,
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
ylabel={$\text{SER}$},
ymajorgrids,
yminorgrids,
mark repeat=3,
mark options={solid},
legend style={at={(0.00,0.02)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]

\addplot [color=black,solid,dashed,thick]
  table[row sep=crcr]{-5	0.8498225\\
-3	0.8216475\\
-1	0.7825075\\
1	0.7326375\\
3	0.6642\\
5	0.57447\\
7	0.4658875\\
9	0.3397925\\
11	0.21232\\
13	0.1053475\\
15	0.0378975\\
17	0.0087775\\
19	0.00112\\
21	7e-05\\
23	2.5e-06\\
25	0\\
27	0\\
29	0\\
31	0\\
33	0\\
35	0\\
37	0\\
39	0\\
};
\addlegendentry{No PN};

\addplot [color=blue,solid,dotted,thick]
  table[row sep=crcr]{-5	0.8559375\\
-3	0.8322725\\
-1	0.800885\\
1	0.7577175\\
3	0.7046875\\
5	0.63886\\
7	0.559335\\
9	0.473895\\
11	0.389785\\
13	0.3171275\\
15	0.2656275\\
17	0.2326575\\
19	0.2141525\\
21	0.205995\\
23	0.200165\\
25	0.19727\\
27	0.195875\\
29	0.1945975\\
31	0.1942675\\
33	0.1935975\\
35	0.1934\\
37	0.19346\\
39	0.19331\\
};
\addlegendentry{Comm., \SI{e-4}{\radian^2}};%$10^{-4}$

\addplot [color=blue,solid,forget plot,thick,dotted,mark=*]
  table[row sep=crcr]{-5	0.874105\\
-3	0.856755\\
-1	0.8268375\\
1	0.7923175\\
3	0.74184\\
5	0.671755\\
7	0.58874\\
9	0.474465\\
11	0.3071425\\
13	0.141295\\
15	0.0526725\\
17	0.012085\\
19	0.00185\\
21	0.00015\\
23	5e-06\\
25	0\\
27	0\\
29	0\\
31	0\\
33	0\\
35	0\\
37	0\\
39	0\\
};
%\addlegendentry{Common Osci, high,compensated};

\addplot [color=blue,solid,dashed]
  table[row sep=crcr]{-5	0.848135\\
-3	0.8198575\\
-1	0.78188\\
1	0.729285\\
3	0.6620325\\
5	0.5738975\\
7	0.46846\\
9	0.3492475\\
11	0.2304525\\
13	0.12972\\
15	0.06309\\
17	0.0279125\\
19	0.0125025\\
21	0.0065275\\
23	0.0041925\\
25	0.00307\\
27	0.002355\\
29	0.0020725\\
31	0.00194\\
33	0.001875\\
35	0.0017325\\
37	0.001745\\
39	0.0017725\\
};
\addlegendentry{Individ., \SI{e-5}{\radian^2}};%$10^{-5}$

\addplot [color=blue,solid,forget plot,dashed,mark=*]
  table[row sep=crcr]{-5	0.870675\\
-3	0.848905\\
-1	0.816205\\
1	0.7771775\\
3	0.7246425\\
5	0.657215\\
7	0.563795\\
9	0.4484775\\
11	0.29244\\
13	0.1469575\\
15	0.0602425\\
17	0.019985\\
19	0.0057275\\
21	0.001765\\
23	0.00078\\
25	0.0004625\\
27	0.000325\\
29	0.0002575\\
31	0.00023\\
33	0.0001875\\
35	0.00018\\
37	0.0001725\\
39	0.00017\\
};
%\addlegendentry{indiv Osci, low,compensated};

\addplot [color=blue,solid]
  table[row sep=crcr]{-5	0.8582325\\
-3	0.8333175\\
-1	0.801395\\
1	0.7609325\\
3	0.71022\\
5	0.6487925\\
7	0.574985\\
9	0.49788\\
11	0.42328\\
13	0.3588925\\
15	0.3101375\\
17	0.278715\\
19	0.2574925\\
21	0.2447425\\
23	0.23735\\
25	0.2327675\\
27	0.2297425\\
29	0.22797\\
31	0.226965\\
33	0.226465\\
35	0.2259825\\
37	0.22602\\
39	0.22571\\
};
\addlegendentry{Individ., \SI{e-4}{\radian^2}};%$10^{-4}$

\addplot [color=blue,solid,forget plot,mark=*]
  table[row sep=crcr]{-5	0.8731525\\
-3	0.8536225\\
-1	0.83104\\
1	0.7927625\\
3	0.74717\\
5	0.69245\\
7	0.6211325\\
9	0.5292775\\
11	0.4229675\\
13	0.308245\\
15	0.229685\\
17	0.1760275\\
19	0.14861\\
21	0.1363125\\
23	0.1244725\\
25	0.120865\\
27	0.11891\\
29	0.11798\\
31	0.1150925\\
33	0.1165375\\
35	0.11655\\
37	0.11385\\
39	0.11518\\
};
%\addlegendentry{indiv Osci, high,compensated};


\node[circle,draw=blue,fill=blue,scale=0.41,label={[anchor=west,xshift=0mm]right:\footnotesize Compensated}] at (3,0.008) {};

\end{axis}
\end{tikzpicture}%

==> figs/SER_constellations.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=35,
xlabel={SNR in dB},
xmajorgrids,
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
ylabel={SER},
ymajorgrids,
yminorgrids,
mark repeat=3,
mark options={solid},
legend style={at={(0.02,0.02)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]

\addplot [color=blue,solid,forget plot,dashed]
  table[row sep=crcr]{-5	0.848135\\
-3	0.8198575\\
-1	0.78188\\
1	0.729285\\
3	0.6620325\\
5	0.5738975\\
7	0.46846\\
9	0.3492475\\
11	0.2304525\\
13	0.12972\\
15	0.06309\\
17	0.0279125\\
19	0.0125025\\
21	0.0065275\\
23	0.0041925\\
25	0.00307\\
27	0.002355\\
29	0.0020725\\
31	0.00194\\
33	0.001875\\
35	0.0017325\\
37	0.001745\\
39	0.0017725\\
};
%\addlegendentry{16-QAM low};

\addplot [color=blue,solid,forget plot,dashed,mark=square]
  table[row sep=crcr]{-5	0.9583625\\
-3	0.94985\\
-1	0.93833\\
1	0.921685\\
3	0.8984975\\
5	0.8673825\\
7	0.82228\\
9	0.7624125\\
11	0.68433\\
13	0.5868975\\
15	0.4792075\\
17	0.3672625\\
19	0.2692775\\
21	0.1946575\\
23	0.147115\\
25	0.1194775\\
27	0.103455\\
29	0.09518\\
31	0.08953\\
33	0.08674\\
35	0.0845225\\
37	0.083315\\
39	0.082645\\
};
%\addlegendentry{64-QAM low};

\addplot [color=blue,solid,forget plot,dashed,mark=o]
  table[row sep=crcr]{-5	0.7365975\\
-3	0.69234\\
-1	0.6407225\\
1	0.5687925\\
3	0.4845425\\
5	0.38435\\
7	0.2834375\\
9	0.185875\\
11	0.1056175\\
13	0.052255\\
15	0.0222\\
17	0.009005\\
19	0.0035325\\
21	0.0015325\\
23	0.0007575\\
25	0.0004725\\
27	0.0002875\\
29	0.0001875\\
31	0.000125\\
33	7.5e-05\\
35	8.75e-05\\
37	7.75e-05\\
39	9e-05\\
};
%\addlegendentry{8-PSK low};

\addplot [color=blue,solid,forget plot,dashed,mark=star]
  table[row sep=crcr]{-5	0.8649375\\
-3	0.8419\\
-1	0.811385\\
1	0.7716925\\
3	0.7192525\\
5	0.6570925\\
7	0.581335\\
9	0.4980825\\
11	0.40854\\
13	0.316905\\
15	0.2369625\\
17	0.170695\\
19	0.122485\\
21	0.092735\\
23	0.074485\\
25	0.06249\\
27	0.0562125\\
29	0.0523775\\
31	0.0494925\\
33	0.04812\\
35	0.04702\\
37	0.04663\\
39	0.0460075\\
};
%\addlegendentry{16-PSK low};

\addplot [color=blue,solid]
  table[row sep=crcr]{-5	0.8582325\\
-3	0.8333175\\
-1	0.801395\\
1	0.7609325\\
3	0.71022\\
5	0.6487925\\
7	0.574985\\
9	0.49788\\
11	0.42328\\
13	0.3588925\\
15	0.3101375\\
17	0.278715\\
19	0.2574925\\
21	0.2447425\\
23	0.23735\\
25	0.2327675\\
27	0.2297425\\
29	0.22797\\
31	0.226965\\
33	0.226465\\
35	0.2259825\\
37	0.22602\\
39	0.22571\\
};
\addlegendentry{16-QAM};

\addplot [color=blue,solid,mark=square]
  table[row sep=crcr]{-5	0.961\\
-3	0.95419\\
-1	0.9445175\\
1	0.9317025\\
3	0.9149025\\
5	0.89343\\
7	0.866405\\
9	0.8330825\\
11	0.797215\\
13	0.754155\\
15	0.71224\\
17	0.6746325\\
19	0.6427275\\
21	0.61764\\
23	0.5996875\\
25	0.58928\\
27	0.5821475\\
29	0.57729\\
31	0.5743925\\
33	0.57247\\
35	0.5712625\\
37	0.5705725\\
39	0.570345\\
};
\addlegendentry{64-QAM};

\addplot [color=blue,solid,mark=o]
  table[row sep=crcr]{-5	0.74815\\
-3	0.71117\\
-1	0.666405\\
1	0.60888\\
3	0.54372\\
5	0.471615\\
7	0.403025\\
9	0.34084\\
11	0.2898525\\
13	0.2536425\\
15	0.229925\\
17	0.214305\\
19	0.204575\\
21	0.1984\\
23	0.194055\\
25	0.1920075\\
27	0.19045\\
29	0.18947\\
31	0.1887875\\
33	0.1886225\\
35	0.1881075\\
37	0.1881475\\
39	0.1881125\\
};
\addlegendentry{8-PSK};

\addplot [color=blue,solid,mark=star]
  table[row sep=crcr]{-5	0.8714775\\
-3	0.8509125\\
-1	0.825145\\
1	0.7930225\\
3	0.7545725\\
5	0.7105075\\
7	0.6627875\\
9	0.6178225\\
11	0.5746625\\
13	0.536585\\
15	0.50655\\
17	0.484765\\
19	0.4680525\\
21	0.4579125\\
23	0.4509175\\
25	0.4461375\\
27	0.443445\\
29	0.4418675\\
31	0.44062\\
33	0.4400875\\
35	0.4396925\\
37	0.4392075\\
39	0.438905\\
};
\addlegendentry{16-PSK};

\node[rectangle,draw=blue] at (7,0.015) {\footnotesize$\sigma^2_{\Delta_i}=\SI{e-4}{\radian^2}$};

\node[rectangle,draw=blue,dashed] at (28,0.015) {\footnotesize$\sigma^2_{\Delta_i}=\SI{e-5}{\radian^2}$};



\end{axis}
\end{tikzpicture}%

==> figs/SER_overview.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{1,0.47058823529,0.47058823529}% 255 120 120

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=35,
xlabel={SNR in dB},
xmajorgrids,
ymode=log,
ymin=1e-02,
ymax=1,
yminorticks=true,
ylabel={SER},
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.02)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]

\addplot [color=black,thick,dashed]
  table[row sep=crcr]{-5	0.8498225\\
-3	0.8216475\\
-1	0.7825075\\
1	0.7326375\\
3	0.6642\\
5	0.57447\\
7	0.4658875\\
9	0.3397925\\
11	0.21232\\
13	0.1053475\\
15	0.0378975\\
17	0.0087775\\
19	0.00112\\
21	7e-05\\
23	2.5e-06\\
25	0\\
27	0\\
29	0\\
31	0\\
33	0\\
35	0\\
37	0\\
39	0\\
};
\addlegendentry{No PN};

\addplot [color=blue,solid,dotted,thick,forget plot]
  table[row sep=crcr]{-5	0.8559375\\
-3	0.8322725\\
-1	0.800885\\
1	0.7577175\\
3	0.7046875\\
5	0.63886\\
7	0.559335\\
9	0.473895\\
11	0.389785\\
13	0.3171275\\
15	0.2656275\\
17	0.2326575\\
19	0.2141525\\
21	0.205995\\
23	0.200165\\
25	0.19727\\
27	0.195875\\
29	0.1945975\\
31	0.1942675\\
33	0.1935975\\
35	0.1934\\
37	0.19346\\
39	0.19331\\
};
%\addlegendentry{Wiener Single osci.};

\addplot [color=blue,solid]
  table[row sep=crcr]{-5	0.8582325\\
-3	0.8333175\\
-1	0.801395\\
1	0.7609325\\
3	0.71022\\
5	0.6487925\\
7	0.574985\\
9	0.49788\\
11	0.42328\\
13	0.3588925\\
15	0.3101375\\
17	0.278715\\
19	0.2574925\\
21	0.2447425\\
23	0.23735\\
25	0.2327675\\
27	0.2297425\\
29	0.22797\\
31	0.226965\\
33	0.226465\\
35	0.2259825\\
37	0.22602\\
39	0.22571\\
};
\addlegendentry{Wiener PN};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{-5	0.8582975\\
-3	0.834395\\
-1	0.80293625\\
1	0.76287625\\
3	0.71293375\\
5	0.651215\\
7	0.5814325\\
9	0.5081725\\
11	0.43769375\\
13	0.37690625\\
15	0.331358125\\
17	0.300185\\
19	0.280143125\\
21	0.267984375\\
23	0.260664375\\
25	0.255655\\
27	0.2529525\\
29	0.251061875\\
31	0.249954375\\
33	0.24915\\
35	0.24886625\\
37	0.248535625\\
39	0.24837125\\
};
%\addlegendentry{Wiener indiv. osci N=16};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{-5	0.859311198\\
-3	0.835953385\\
-1	0.804908333\\
1	0.765873438\\
3	0.716201563\\
5	0.657421875\\
7	0.590292708\\
9	0.520072656\\
11	0.4530375\\
13	0.39565625\\
15	0.351532031\\
17	0.320996615\\
19	0.301002604\\
21	0.288214583\\
23	0.280118229\\
25	0.275120573\\
27	0.27177474\\
29	0.2698875\\
31	0.268651042\\
33	0.267793229\\
35	0.267432813\\
37	0.267013021\\
39	0.266761719\\
};
%\addlegendentry{Wiener indiv. osci N=96};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-5	0.845285\\
-3	0.8150925\\
-1	0.7751925\\
1	0.7222625\\
3	0.6561325\\
5	0.5715175\\
7	0.4716475\\
9	0.361225\\
11	0.2580375\\
13	0.1715175\\
15	0.113575\\
17	0.07777\\
19	0.058465\\
21	0.04818\\
23	0.0425925\\
25	0.038715\\
27	0.03661\\
29	0.0355025\\
31	0.0346975\\
33	0.03444\\
35	0.0338925\\
37	0.033725\\
39	0.033735\\
};
\addlegendentry{Stationary PN};

\node[label={\footnotesize Reynolds, $N=4$}] at (28,0.018) {};

\node[ellipse,densely dotted, minimum height=0.6cm,minimum width=0.25cm,draw,label={[anchor=north,xshift=3mm]above:\footnotesize$\sigma^2_{\Delta_i}=\SI{e-4}{\radian^2}$}] at (15,0.325) {};

\node[pin=250:{\footnotesize$N=4$}] at (22.5,0.27) {};
\node[pin=270:{\footnotesize$N=16$}] at (24.5,0.29) {};
\node[pin=290:{\footnotesize$N=96$}] at (26.5,0.30) {};

\node[pin=250:{\footnotesize Common Osci.}] at (12.5,0.37) {};
\node[label={\footnotesize $N=4$}] at (5.5,0.085) {};

\end{axis}
\end{tikzpicture}%

==> figs/SER_r_ant.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 


\definecolor{mycolor1}{rgb}{1,0.47058823529,0.47058823529}% 255 120 120
\definecolor{mycolor2}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=2,
xmax=96,
xlabel={Number of Antennas $N$},
xmajorgrids,
ymin=0.0,
ymax=1.1,
ylabel={Rel. Impr. $1-\frac{\text{SER}_\text{C}}{\text{SER}}$},
ymajorgrids,
mark repeat=3,
mark options={solid},
legend style={at={(1.0,0.23)},anchor=south east,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]

\addplot [color=blue,solid,dotted,thick,mark=square]
  table[row sep=crcr]{2	1\\
4	1\\
8	1\\
12	1\\
16	1\\
20	1\\
24	1\\
32	0.99999386\\
40	1\\
48	0.99998483\\
64	0.999947884\\
80	0.999931514\\
96	0.999942749\\
};
\addlegendentry{Common, \SI{e-4}{\radian^2}};%high$10^{-4}$

\addplot [color=mycolor2,solid, dash dot,mark=x,thick]
  table[row sep=crcr]{2	1\\
4	1\\
8	1\\
12	1\\
16	1\\
20	1\\
24	1\\
32	1\\
40	0.999983444\\
48	0.999989969\\
64	0.999973887\\
80	0.999735611\\
96	0.999246568\\
};
\addlegendentry{Ind. Tx/Com. Rx, \tikz{
        \draw [line width=0.12ex] (-0.2ex,0) -- +(0,0.8ex)
																	(0.2ex,0) -- +(0,0.8ex);
        \draw [line width=0.08ex] (-0.6ex,0.4ex) -- +(-0.5em,0)
            											(0.6ex,0.4ex) -- +(0.5em,0);
    }};

\addplot [color=blue,solid,dashed]
  table[row sep=crcr]{2	0.791613043\\
4	0.805930979\\
8	0.8330752\\
12	0.858809677\\
16	0.880392241\\
20	0.89860041\\
24	0.909881748\\
32	0.9128\\
40	0.922933936\\
48	0.924120486\\
64	0.940680311\\
80	0.946788695\\
96	0.951440401\\
};
\addlegendentry{Individual, \SI{e-5}{\radian^2}}; %$10^{-5}$

\addplot [color=blue,solid]
  table[row sep=crcr]{2	0.588913713\\
4	0.472226887\\
8	0.396781004\\
12	0.355718994\\
16	0.320021668\\
20	0.303022323\\
24	0.281482907\\
32	0.2522296\\
40	0.241563976\\
48	0.233947768\\
64	0.228853451\\
80	0.226889999\\
96	0.224942858\\
};
\addlegendentry{Individual, \SI{e-4}{\radian^2}};%$10^{-4}$

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{2	0.70936094\\
4	0.714388724\\
8	0.723971331\\
12	0.726765954\\
16	0.727692386\\
20	0.726924132\\
24	0.720403085\\
32	0.724732708\\
40	0.716733104\\
48	0.716644159\\
64	0.714378781\\
80	0.717736878\\
96	0.71731828\\
};
%\addlegendentry{Individual Osci, reynolds};

%\addplot [color=yellow,solid]
  %table[row sep=crcr]{2	0.628793524\\
%4	0.505713874\\
%8	0.358265184\\
%12	0.4316646\\
%16	0.485727053\\
%20	0.384134372\\
%24	0.290042406\\
%32	0.307572034\\
%40	0.35559431\\
%48	0.230300485\\
%64	0.32727877\\
%80	0.141800811\\
%96	0.190577163\\
%};
%\addlegendentry{Indivi. Rx, high};

\node[label={\footnotesize Indiv., Reynolds}] at (80,0.68) {};

\end{axis}
\end{tikzpicture}%

==> figs/receiver.tex <==

\tikzstyle{block} = [draw, fill=white, rectangle,minimum height=3em, minimum width=5.2em]	% Block diagrams
\tikzstyle{block_rot} = [draw, fill=white, rectangle,minimum height=5em, minimum width=3em]
\tikzstyle{sum} = [draw, fill=white, circle, node distance=1em,path picture={\draw[black](path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);}]

\tikzstyle{coord} = [coordinate]

\begin{tikzpicture}[auto, node distance=4cm,>=latex']
    % We start by placing the blocks
	\node [block,thick] (zf) {Zero-Forcing};
	\node [coord,left of=zf,node distance=2cm,label={}] (input) {};
	\draw [->,ultra thick] (input) -- node[pos=0.5] {$\matr{y}(n)$}(zf);
	
	\node [block,right of =zf,node distance=2.75cm,align=center,thick] (pncomp) {PN\\ Compensation};
	\draw [->,ultra thick] (zf) -- node[pos=0.5] {}(pncomp);
	
	\node [coord,below of=zf,node distance=1.5cm,label={},anchor=east] (Hest) {};
	\node [coord,below of=Hest,node distance=0.5cm,label={$\hat{\matr{H}}$},anchor=east] (Hname) {};
	\draw [->,ultra thick] (Hest) -- node[pos=0.5] {}(zf);
	
	\node [block,right of =pncomp,node distance=3.5cm,align=center] (det) { Symbol\\  Detection};
	\draw [->] (pncomp) -- node[pos=0.6] {$\hat{x}_i(n)$}(det);
	
	\node [coord,right of=det,node distance=2.25cm] (output) {};
	\draw [->] (det) -- node[pos=0.6] {$\bar{x}_i(n)$}(output);
	
	\node [block,below of =det,node distance=2cm,align=center] (arg) {$\alpha_i \cdot \arg\left\{\hat{x}_i(n)\bar{x}_i^*(n)\right\}$};
	
	\node [sum,below of =arg,node distance=1.5cm,align=center] (add) {};
	\node [block,left of =add,node distance=1.75cm,align=center] (z1) {$z^{-1}$};
	\draw [->] (arg) -- node[pos=0.6] {}(add);
	\draw [->] (add) -- node[pos=0.6] {}(z1);
	
	\node [block,left of =arg,node distance=3.5cm,align=center] (exp) {$e^{-j\hat{\theta}^\text{C}_i(n)}$};
	\node [coord,below of=exp,node distance=1.5cm] (expcon) {};
	\draw [-] (z1) -- node[pos=0.6] {}(expcon);
	\draw [->] (expcon) -- node[pos=0.6] {}(exp);
	
	\node [coord,below of=expcon,node distance=1cm] (expcon2) {};
	\node [coord,below of=add,node distance=1cm] (sumcon) {};
	\draw [-] (expcon) -- node[pos=0.6] {}(expcon2);
	\draw [-] (expcon2) -- node[pos=0.6] {}(sumcon);
	\draw [->] (sumcon) -- node[pos=0.6] {}(add);
	
	\draw [->] (exp) -- node[pos=0.6] {}(pncomp);
	
	\node [coord,left of=det,node distance=1.25cm] (argc1) {};
	\draw [->] (argc1) -- ++(0,-1.5);
	\node [coord,right of=det,node distance=1.25cm] (argc2) {};
	\draw [->] (argc2) -- ++(0,-1.5);
	
	\node [coord,left of=expcon,node distance=0.55cm,yshift=-3mm,label={$\hat{\theta}_i^\text{C}(n)$},anchor=north] (thname) {};
	
	\draw [-,dashed] (pncomp.east)++(0,0.35) -- ++(0.3,0);
	\draw [-,dashed] (pncomp.east)++(0,-0.35) -- ++(0.3,0);
	
	\draw [<-,dashed] (pncomp.south)++(0.7,0) -- ++(0,-0.5);
	\draw [<-,dashed] (pncomp.south)++(-0.7,0) -- ++(0,-0.5);
	
%	node[pos=0.6] {}(arg);
	
\end{tikzpicture}
